Geometry-Aware Bayesian Parameter-Efficient Fine-Tuning on the Stiefel Manifold via Stein Variational Gradient Descent

Several geometry-aware approaches to low-rank adaptation have emerged for parameter-efficient fine-tuning of large pre-trained models. These methods aim to take full advantage of the geometric structure of low-rank manifolds for improving the efficiency in subspace utilization and reducing redundancy by enforcing orthogonality constraints during optimization. The strong empirical results of these techniques have motivated further study into whether predictions from such geometry-based adaptation methods could be overconfident. In this paper, we build on the singular value decomposition factorization of adapters to develop a framework based on Stein variational gradient descent (SVGD). In this formulation, the low-rank matrices are transported along the Stiefel manifold to match the targeted distributions while retaining their crucial geometric structure. Since this geometry-aware SVGD approach provides multiple solutions during inference, it supports uncertainty quantification and produces better-calibrated adapters on the Stiefel manifold. Extensive experiments show that our method delivers strong model calibration and attains higher prediction accuracy than SVGD and related uncertainty estimation methods that are formulated in Euclidean space.

==> figs/stiefel_opt.tex <==
\begin{tikzpicture}
    \draw[fill=green!50]
        (0, 0) to[out=20, in=140] (1.5, -0.2) to [out=60, in=160]
        (5, 0.5) to[out=130, in=60]
        cycle[draw=none];
    \shade[thin, left color=green!10, right color=green!50]
        (0, 0) to[out=10, in=140] (3.3, -0.8) to [out=60, in=190] (5, 0.5)
            to[out=130, in=60] cycle;
    \node at (3.2, -0.2) {$\mathcal{M}$};
    \draw[<-,dashed] (2.5, 1.2) node[anchor=north east] {$\mathbf{M}$} -- (2.5, -0.25);
    \draw (2.5, -0.25) -- (2.5, -1.5) node[anchor=east] {$\mathbf{0}$};
    \draw[->] (2.5, 1.2) -- (3.5, 2.2) node[anchor=south west] {$\Delta$};
    \draw[draw] (0, 0.5) -- (4, 0.5) -- (5, 2) -- (1, 2) -- cycle;
    \node at (1.4, 1.7) {$\mathcal{T}_{\mathbf{M}}\mathcal{M}$};
    \draw[->,blue] (2.5, 1.2) -- (3.5, 1.5) node[anchor=west] {$\Delta_{\top}\coloneqq\mathrm{Proj}_{\mathbf{M}}\left(\Delta\right) \in \mathcal{T}_{\mathbf{M}}\mathcal{M}$};
    \draw[dashed,blue] (3.5, 1.5) -- (3.5, 2.2);
    % \draw[draw, fill, red] (3.4, 1.2) circle (0.01) ;
    % \draw[dashed, red] (2.5, 1.2) to[out=10, in=170] (3.5, 1.2);
    \node[anchor=north west, red] at (3.4, 1.2) {$\mathrm{Retr}_{\mathbf{M}}(\Delta_{\top}) \in \mathcal{M}$};
    \draw[dashed, red] (2.5, -1.5) -- (3.4, 1.2) -- (3.5, 1.5);
    \draw[red, ->] (3.4, 1.2) -- ($(3.4, 1.2)!0.15!(3.5, 1.5)$);
    % \draw[draw, fill] (2.5, 1.2) circle (0.01) ;
\end{tikzpicture}
